EVAX: Towards a Practical, Pro-active & Adaptive Architecture for High Performance & Security

This paper provides an end-to-end solution to defend against known microarchitectural attacks such as speculative execution attacks, fault-injection attacks, covert and side channel attacks, and unknown or evasive versions of these attacks. Current defenses are attack specific and can have unacceptably high performance overhead. We propose an approach that reduces the overhead of state-of-art defenses by over 95%, by applying defenses only when attacks are detected. Many current proposed mitigations are not practical for deployment; for example, InvisiSpec has 27% overhead and Fencing has 74% overhead while protecting against only Spectre attacks. Other mitigations carry similar performance penalties. We reduce the overhead for InvisiSpec to 1.26% and for Fencing to 3.45% offering performance and security for not only spectre attacks but other known transient attacks as well, including the dangerous class of LVI and Rowhammer attacks, as well as covering a large set of future evasive and zero-day attacks. Critical to our approach is an accurate detector that is not fooled by evasive attacks and that can generalize to novel zero-day attacks. We use a novel Generative framework, Evasion Vaccination (EVAX) for training ML models and engineering new security-centric performance counters. EVAX significantly increases sensitivity to detect and classify attacks in time for mitigation to be deployed with low false positives (4 FPs in every 1M instructions in our experiments). Such performance enables efficient and timely mitigations, enabling the processor to automatically switch between performance and security as needed.

==> SECTIONS/FeatureInvariant.tex <==
%


\centering\scalebox{0.65}{%
\centering\begin{tikzpicture}[node distance=2cm]
  
  
  \begin{scope}[local bounding box=diagram]


%
%

%
%

%
%


%
%
%
%

\node [draw,	minimum width=2cm,	minimum height=1.2cm]  at (0,0) (pp) {\footnotesize Prime+Probe};


\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.5cm of pp]  (FR) {\footnotesize Flush+Reload};

\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.5cm of FR]  (FF) {\footnotesize Flush+Flush};



\node [draw,	minimum width=2cm,	minimum height=1.2cm, right=1.5cm of pp
]  (CH) {\footnotesize Cache Hit};

 \draw[-stealth] (pp.east) -- (CH.west) node[midway,above]{};

\node [draw,	minimum width=2cm,	minimum height=1.2cm, right=1.5cm of FR
]  (CM) {\footnotesize Cache Miss};
 \draw[-stealth] (FR.east) -- (CM.west) node[midway,above]{};
 
\node [draw,	minimum width=2cm,	minimum height=1.2cm, right=1.5cm of FF
]  (ST) {\footnotesize \textcolor{red}{Stealthy}};
 \draw[-stealth] (FF.east) -- (ST.west) node[midway,above]{};
%
%
%
%
%

%
\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	right=1.0cm of CM
] (NR) { $\frac{Not Reused}{Eviction}$ };
 \draw[-stealth] (CH.east) -- (NR.west) node[midway,above]{};
 \draw[-stealth] (CM.east) -- (NR.west) node[midway,above]{};
  \draw[-stealth] (ST.east) -- (NR.west) node[midway,above]{};

\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	right=1cm of NR
] (CE) { \textcolor{ao}{Clean Evicts}};
  \draw[-stealth] (NR.east) -- (CE.west) node[midway,above]{};


 \end{scope}  
 
  \draw[->] (CE) |- ([yshift=-1em]diagram.south) -| (ST) node[near end, below]{\textcolor{blue}{Solved}};

%
%
%
%

%


%

%


%
%


%
%


%

%
%


%
%


%

%
  
%

  
%
%
  
%


%
	
%





%
%
%
%
%
%


%
%

%


%
%
	
	

%
%
%
%
%
%
%

%
%
%



%
%

%

%
%

%
%


\end{tikzpicture}

  }

==> SECTIONS/MDSINVvs2.tex <==
%
\centering\scalebox{0.65}{%



\centering\begin{tikzpicture}[node distance=2cm]
  
  
  \begin{scope}[local bounding box=diagram]


%
%

%
%

%
%


%
%
%
%

\node [draw,	 	minimum width=2cm,	minimum height=1.2cm]  at (0,0) (pp) {\footnotesize CacheOut};


\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.3cm of pp]  (FR) {\footnotesize LVI};


\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.3cm of FR]  (FF) {\footnotesize FallOut};



\node [draw,minimum width=3cm,	minimum height=1.2cm, right=0.5cm of pp
]  (CH) {\footnotesize {\begin{tabular}{c} Squashed Load\\ \textcolor{red}{Stealthy} \end{tabular}} };

 \draw[-stealth] (pp.east) -- (CH.west) node[midway,above]{};

\node [draw,	minimum width=3cm,	minimum height=1.2cm, right=0.5cm of FR
]  (CM) {\footnotesize
{\begin{tabular}{c} lsq.forwLoads \\ \textcolor{red}{Stealthy} \end{tabular}}};
 \draw[-stealth] (FR.east) -- (CM.west) node[midway,above]{};
 
\node [draw,	minimum width=3cm,	minimum height=1.2cm, right=0.5cm of FF
]  (ST) {\footnotesize
{\begin{tabular}{c}  ConflictingLDSt\\ \textcolor{red}{Stealthy} \end{tabular}}};

 \draw[-stealth] (FF.east) -- (ST.west) node[midway,above]{};
%
%
%
%
%

%
\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	right=1cm of CM
] (NR) { $\frac{SpecLoadsHits}{SquashedLoad}$ };
 \draw[-stealth] (CH.east) -- (NR.west) node[midway,above]{};
 \draw[-stealth] (CM.east) -- (NR.west) node[midway,above]{};
  \draw[-stealth] (ST.east) -- (NR.west) node[midway,above]{};

\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	right=0.5cm of NR
] (CE) { \bf\textcolor{purple}{\begin{tabular}{c}\footnotesize Squashed ReadWrQ \end{tabular}}};
  \draw[-stealth] (NR.east) -- (CE.west) node[midway,above]{};


 \end{scope}  
 
  \draw[->] (CE) |- ([yshift=-1em]diagram.south) -| (ST) node[near end, below]{\textcolor{blue}{Solved}};




%
%
%
%

%


%

%


%
%


%
%


%

%
%


%
%


%

%
  
%

  
%
%
  
%


%
	
%





%
%
%
%
%
%


%
%

%


%
%
	
	

%
%
%
%
%
%
%

%
%
%



%
%

%

%
%

%
%


\end{tikzpicture}
}
 

==> SECTIONS/SPECTREFeatureInV.tex <==
%


\centering\scalebox{0.65}{%
\centering\begin{tikzpicture}[node distance=2cm]
  
  
  \begin{scope}[local bounding box=diagram]


%
%

%
%

%
%


%
%
%
%

\node [draw,	minimum width=2cm,	minimum height=1.2cm]  at (0,0) (pp) {\footnotesize Spectre PHT};


\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.5cm of pp]  (FR) {\footnotesize Spectre BTB};

\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.5cm of FR]  (FF) {\footnotesize Spectre RSB};

\node [draw,	minimum width=2cm,	minimum height=1.2cm, below=0.5cm of FF]  (Melt) {\footnotesize Meltdown};


 
 

\node [draw,minimum width=3cm,	minimum height=1.2cm, right=0.5cm of pp
]  (CH) {\footnotesize {\begin{tabular}{c} DirectBrMiss\\ \textcolor{red}{Stealthy} \end{tabular}} };

 \draw[-stealth] (pp.east) -- (CH.west) node[midway,above]{};

\node [draw,	minimum width=3cm,	minimum height=1.2cm, right=0.5cm of FR
]  (CM) {\footnotesize
{\begin{tabular}{c} IndirectBrMiss \\ \textcolor{red}{Stealthy} \end{tabular}}};
 \draw[-stealth] (FR.east) -- (CM.west) node[midway,above]{};
 
\node [draw,	minimum width=3cm,	minimum height=1.2cm, right=0.5cm of FF
]  (ST) {\footnotesize
{\begin{tabular}{c} RASIncorrects \\ \textcolor{red}{Stealthy} \end{tabular}}};

\node [draw,	 minimum width=3cm,	minimum height=1.2cm, right=0.5cm of Melt
]  (melt2) {\footnotesize
{\begin{tabular}{c} SpeculativeLDs \\ \textcolor{red}{Stealthy} \end{tabular}}};

 \draw[-stealth] (Melt.east) -- (melt2.west) node[midway,above]{};
 
 
 
 \draw[-stealth] (FF.east) -- (ST.west) node[midway,above]{};
%
%
%
%
%

%
\node [draw,
	minimum width=2.4cm, 
	minimum height=1.2cm,
	right =1cm of CH, yshift=-1cm
] (NR) { $\frac{SquashedLoads}{SpecLoads}$ };
 \draw[-stealth] (CH.east) -- (NR.west) node[midway,above]{};
 \draw[-stealth] (CM.east) -- (NR.west) node[midway,above]{};
  \draw[-stealth] (ST.east) -- (NR.west) node[midway,above]{};

\node [draw,
minimum	 width=3.8cm, 
	minimum height=1.5cm,
	right=0.5cm of NR
] (CE) { \textcolor{ao}{\begin{tabular}{c}\footnotesize Committed Maps \footnotesize {Undone}\end{tabular}}};
  \draw[-stealth] (NR.east) -- (CE.west) node[midway,above]{};



\node [draw,
	minimum width=2.4cm, 
	minimum height=1.2cm,
	right=1cm of ST
] (NR2) { $\frac{SpecLoadHitsInWrQ}{SquashedLoad}$ };
 \draw[-stealth] (CH.east) -- (NR2.west) node[midway,above]{};
 \draw[-stealth] (CM.east) -- (NR2.west) node[midway,above]{};
  \draw[-stealth] (ST.east) -- (NR2.west) node[midway,above]{};
    \draw[-stealth] (melt2.east) -- (NR2.west) node[midway,above]{};

\node [draw,
minimum	 width=3.8cm, 
	minimum height=1.5cm,
	right=0.5cm of NR2
] (CE2) { \textcolor{ao}{\begin{tabular}{c}\footnotesize Squashed Bytes Read \\\footnotesize  from WR Queue \end{tabular}}};
  \draw[-stealth] (NR2.east) -- (CE2.west) node[midway,above]{};
  
  
 \end{scope}  
 
%



  
    %
   \draw[-stealth] (CE.north) |- ([yshift=1em]diagram.north)  -| (CH.north) node[near end, below]{\textcolor{blue}{Solved}};  
  
   \draw[->] (CE2) |- ([yshift=-1em]diagram.south) -| (melt2) node[near end, below]{\textcolor{blue}{Solved}};
%
%
%
%

%


%

%


%
%


%
%


%

%
%


%
%


%

%
  
%

  
%
%
  
%


%
	
%





%
%
%
%
%
%


%
%

%


%
%
	
	

%
%
%
%
%
%
%

%
%
%



%
%

%

%
%

%
%


\end{tikzpicture}

}
